Distributed State Estimation for Discrete-time LTI Systems: the Design Trilemma and a Novel Framework

With the advancement of IoT technologies and the rapid expansion of cyber-physical systems, there is increasing interest in distributed state estimation, where multiple sensors collaboratively monitor large-scale dynamic systems. Compared with its continuous-time counterpart, a discrete-time distributed observer faces greater challenges, as it cannot exploit high-gain mechanisms or instantaneous communication. Existing approaches depend on three tightly coupled factors: (i) system observability, (ii) communication frequency and dimension of the exchanged information, and (iii) network connectivity. However, the interdependence among these factors remains underexplored. This paper identifies a fundamental trilemma among these factors and introduces a general design framework that balances them through an iterative semidefinite programming approach. As such, the proposed method mitigates the restrictive assumptions present in existing works. The effectiveness and generality of the proposed approach are demonstrated through a simulation example.

==> figures/observerframework.tikz <==
\begin{tikzpicture}[tdplot_main_coords]
    \def\off{18}
    \def\N{5}
    \def\R{2.5}

    % 计算步长
    \pgfmathparse{360/\N}
    \edef\step{\pgfmathresult}

    % 设置颜色和样式
    \colorlet{net}{teal}
    \tikzset{comm/.style = {color=cyan, very thick, dash pattern=on 4pt off 1.5pt}}
    \foreach \x in {1,...,\N} {%
        % 计算极坐标位置，并转换为 (x, y, z=0) 坐标
        \pgfmathparse{\R*cos(\x*\step+\off)}
        \let\xcoord\pgfmathresult
        \pgfmathparse{\R*sin(\x*\step+\off)}
        \let\ycoord\pgfmathresult
        % 绘制节点
        \begin{scope}[canvas is xy plane at z=0,transform shape]
        \node [circle, 
            draw,
            color=white, 
            fill=white, 
            text=black, 
            very thick,
            inner sep=6pt] 
            (N\x) at (\xcoord, \ycoord, 0) {};
        \end{scope}
    }

\def\xO{0}
\def\yO{0}
\def\zO{-0.8}
\def\RR{2.5}
\def\HH{1}

% 底面后半圈（虚线）
\draw[densely dashed, domain=0:180, samples=37, variable=\t]
  plot ({\xO+\RR*cos(\t)}, {\yO+\RR*sin(\t)}, {\zO});

% 顶面后半圈（虚线）
\draw[thick,
  preaction={draw=white, line width=2\pgflinewidth},
  domain=0:180, samples=37, variable=\t]
  plot ({\xO+\RR*cos(\t)}, {\yO+\RR*sin(\t)}, {\zO+\HH});

% 底面前半圈（实线；用 preaction 盖住背后虚线）
\draw[thick,
  preaction={draw=white, line width=2\pgflinewidth},
  domain=180:360, samples=37, variable=\t
] plot ({\xO+\RR*cos(\t)}, {\yO+\RR*sin(\t)}, {\zO});

% 顶面前半圈（实线；用 preaction 盖住背后虚线）
\draw[thick,
  preaction={draw=white, line width=2\pgflinewidth},
  domain=180:360, samples=37, variable=\t
] plot ({\xO+\RR*cos(\t)}, {\yO+\RR*sin(\t)}, {\zO+\HH});

% 立边（两条母线，用同样的参数化 plot 写法）
\draw[thick, domain=0:1, samples=2, variable=\s]
  plot ({\xO-\RR}, {\yO}, {\zO + \s*\HH});
\draw[thick, domain=0:1, samples=2, variable=\s]
  plot ({\xO+\RR}, {\yO}, {\zO + \s*\HH});
 
    % \draw[semithick] (N1) -- (N2) -- (N3) -- (N4) -- (N5) -- cycle;
    \begin{scope}[canvas is xy plane at z=0,transform shape]
        \node[above, font=\Large] at (0,0,0) {LTI system};
    \end{scope}

    \foreach \x in {1,...,\N} {%
        % 计算极坐标位置，并转换为 (x, y, z=0) 坐标
        \pgfmathparse{\R*cos(\x*\step+\off)}
        \let\xcoord\pgfmathresult
        \pgfmathparse{\R*sin(\x*\step+\off)}
        \let\ycoord\pgfmathresult
        % 绘制节点
        \begin{scope}[canvas is xy plane at z=4,transform shape]
        \node [circle, 
            draw,
            color=net, 
            fill=white, 
            text=black, 
            very thick,
            inner sep=6pt] 
            (O\x) at (\xcoord, \ycoord, 4) {$\mathcal{O}_\x$};
        \end{scope}
    }
    \coordinate (D) at (0,0,4);
\pgfmathanglebetweenpoints{
    \pgfpointanchor{O1}{west}}{
    \pgfpointanchor{D}{center}}
\edef\anglestart{\pgfmathresult}
\pgfmathanglebetweenpoints{
    \pgfpointanchor{O2}{north}}{
    \pgfpointanchor{D}{center}}
\edef\angleend{\pgfmathresult-11}
\begin{scope}[canvas is xy plane at z=4,transform shape]
    \foreach \x in {1,...,\N} {
    \edef\rotation{\step*(\x-1)}
    \draw[comm,rotate=\rotation] (\anglestart-180:\R) arc[radius = \R, start angle = \anglestart-180, end angle = \angleend-180];
    }
\end{scope}

\draw [comm] (O2) -- (O5);
\draw [comm] (O1) -- (O3);


\draw [gray,-latex] (N1) -- (O1) node[midway, left, align=left] {$y_1$};
\draw [gray,-latex] (N2) -- (O2) node[near start, left, align=right] {$y_2$};
\draw [gray,-latex] (N3) -- (O3) node[midway, right, align=left] {$y_3$};
\draw [gray,-latex] (N4) -- (O4) node[midway, right, align=right] {$y_4$};
\draw [gray,-latex] (N5) -- (O5) node[near start, right, align=left] {$y_5$};

    
    % \matrix [draw, above right] at (current bounding box.north west) {
    %     \node [draw, black, thick] {}; & \node {Physical Connection}; \\
    %     \node [draw, teal, thick, dashed] {}; & \node {Communication network}; \\
    % };
\end{tikzpicture} 

==> figures/topo_example_a.tikz <==
\begin{tikzpicture}
        \begin{scope}[every node/.style={scale=0.8,circle,very thick,draw,color=teal, text=black}] %\begin{scope}[every node/.style={scale=0.75,circle,thick,draw}]
            \node (1) at (0,0) {$\mathcal O_1$};
            \node (2) at (1.5,0) {$\mathcal O_2$};
            \node (3) at (1.9635,1.4266) {$\mathcal O_3$};
            \node (4) at (0.7500,2.3083) {$\mathcal O_4$};
            \node (5) at (-0.4635,1.4266) {$\mathcal O_5$};
            % \node (5) at (2,0) {5};
            % \node (4) at (4,0) {6};
        \end{scope}
        \begin{scope}[>={Stealth[cyan]},
                    %   every node/.style={circle},
                      every edge/.style={draw=cyan, very thick, dash pattern=on 4pt off 1.5pt}] %every edge/.style={draw=red, thick}]
        \path [->] (1) edge node {} (2);
        \path [->] (2) edge node {} (3);
        \path [->] (3) edge node {} (4);
        \path [->] (4) edge node {} (5);
        \path [->] (5) edge node {} (1);
        \end{scope}
    \end{tikzpicture}

==> figures/topo_example_b.tikz <==
\begin{tikzpicture}
        \begin{scope}[every node/.style={scale=0.8,circle,very thick,draw,color=teal, text=black}] %\begin{scope}[every node/.style={scale=0.75,circle,thick,draw}]
            \node (1) at (0,0) {$\mathcal O_1$};
            \node (2) at (1.5,0) {$\mathcal O_2$};
            \node (3) at (1.9635,1.4266) {$\mathcal O_3$};
            \node (4) at (0.7500,2.3083) {$\mathcal O_4$};
            \node (5) at (-0.4635,1.4266) {$\mathcal O_5$};
            % \node (5) at (2,0) {5};
            % \node (4) at (4,0) {6};
        \end{scope}
        \begin{scope}[>={Stealth[cyan]},
                    %   every node/.style={circle},
                      every edge/.style={draw=cyan, very thick, dash pattern=on 4pt off 1.5pt}] %every edge/.style={draw=red, thick}]
        \path [->] (1) edge node {} (2);
        \path [->] (2) edge node {} (3);
        \path [->] (3) edge node {} (4);
        \path [->] (2) edge node {} (4);
        \path [->] (4) edge node {} (5);
        \path [->] (5) edge node {} (1);
        \end{scope}
    \end{tikzpicture}
